Information Acquisition and Time-Risk Preference

An agent acquires information dynamically until her belief about a binary state reaches an upper or lower threshold. She can choose any signal process subject to a constraint on the rate of entropy reduction. Strategies are ordered by "time risk"-the dispersion of the distribution of threshold-hitting times. We construct a strategy maximizing time risk (Greedy Exploitation) and one minimizing it (Pure Accumulation). Under either strategy, beliefs follow a compensated Poisson process. In the former, beliefs jump to the threshold that is closer in Bregman divergence. In the latter, beliefs jump to the unique point with the same entropy as the current belief.

==> Figures/Accu.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7034112061794959] 
\draw    (120,40.16) -- (124,40.16) ;
%Straight Lines [id:da6304145069220384] 
\draw    (120,199.92) -- (124,199.92) ;
%Straight Lines [id:da7305951930909071] 
\draw    (116,79.97) -- (120,79.97) ;
%Straight Lines [id:da774207635467165] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (120,40.16) -- (450,40.16) ;
%Straight Lines [id:da9349538129824548] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (120,199.92) -- (450,199.92) ;
%Straight Lines [id:da5757264101711981] 
\draw    (116,220) -- (450,220) ;
%Straight Lines [id:da9066253811834915] 
\draw    (120,225) -- (120,20) ;
%Straight Lines [id:da010437783709498438] 
\draw    (116,199.92) -- (120,199.92) ;
%Straight Lines [id:da2903608832893325] 
\draw    (116,40.16) -- (120,40.16) ;
%Curve Lines [id:da03901618428659881] 
\draw [color={rgb, 255:red, 94; green, 74; blue, 74 }  ,draw opacity=0.26 ][line width=1.5]    (120,80) .. controls (215.68,51.27) and (314.68,47.27) .. (390,40) ;
%Curve Lines [id:da2946251095122132] 
\draw [color={rgb, 255:red, 94; green, 74; blue, 74 }  ,draw opacity=0.26 ][line width=1.5]    (120,160) .. controls (214.26,189.93) and (311.84,199.27) .. (390,200) ;
%Curve Lines [id:da07319278120452188] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,80) .. controls (157.42,67.93) and (216.63,57.27) .. (262.11,52) ;
%Straight Lines [id:da21009035794587239] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (262.11,191) -- (318.95,197) ;
%Straight Lines [id:da8835224832185733] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (318.95,46) -- (390,40) ;
%Straight Lines [id:da8308278337785073] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (262.11,52) -- (262.11,188) ;
\draw [shift={(262.11,192)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da005569364852367142] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (318.95,198) -- (318.95,50) ;
\draw [shift={(318.95,46)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2754674401212527] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (120,80) -- (162.63,68) ;
%Straight Lines [id:da10269751160944063] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (162.63,172) -- (205.26,182) ;
%Straight Lines [id:da38441780146684534] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (205.26,60) -- (290.53,48) ;
%Straight Lines [id:da024832426788640616] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (290.53,195) -- (390,200) ;
%Straight Lines [id:da6943030159740942] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (162.63,68) -- (162.63,168) ;
\draw [shift={(162.63,172)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da3781894255514766] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (205.26,180) -- (205.26,64) ;
\draw [shift={(205.26,60)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7167649744393598] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (290.53,48) -- (290.53,191) ;
\draw [shift={(290.53,195)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da10812961737125293] 
\draw    (116,20) -- (120,20) ;

% Text Node
\draw (257,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {Time\ $t$};
% Text Node
\draw (105,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (107,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (100,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\mu }$};
% Text Node
\draw (72.4,159) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {Belief\ $\mu _{t}$};
% Text Node
\draw (102,191.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underline{\mu }$};
% Text Node
\draw (100,71.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu $};
% Text Node
\draw (115,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};


\end{tikzpicture}
\vspace{-3em}

==> Figures/Poisson.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7706189875704264] 
\draw    (120,20.16) -- (124,20.16) ;
%Straight Lines [id:da37058725551751426] 
\draw    (120,179.92) -- (124,179.92) ;
%Straight Lines [id:da1634516160365458] 
\draw    (116,59.97) -- (120,59.97) ;
%Straight Lines [id:da0020705029732535074] 
\draw    (116,100) -- (120,100) ;
%Straight Lines [id:da23664159539748564] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (120,20.16) -- (450,20.16) ;
%Straight Lines [id:da2561174599697187] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (120,179.92) -- (450,179.92) ;

%Curve Lines [id:da13160639280147746] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (120,59.97) .. controls (154.31,81.53) and (209.29,95.94) .. (272.73,100) ;
%Straight Lines [id:da0739298099656791] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (272.73,100) -- (450,100) ;
%Curve Lines [id:da8784138765004226] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (120,59.97) .. controls (146.39,75.17) and (168.45,84.5) .. (215.45,93) ;
%Straight Lines [id:da3742384281089486] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (215.45,92.89) -- (215.45,24.16) ;
\draw [shift={(215.45,20.16)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8522593960635176] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (323.64,100.24) -- (323.64,23.73) ;
\draw [shift={(323.64,19.73)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da11667106889238976] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (323.64,100) -- (323.64,175.11) ;
\draw [shift={(323.64,179.11)}, rotate = 270] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da2384351598161456] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt}]  (158.18,78.16) -- (158.18,24.16) ;
\draw [shift={(158.18,20.16)}, rotate = 90] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da25972292605786307] 
\draw    (116,200) -- (450,200) ;
%Straight Lines [id:da9477048937107448] 
\draw    (120,205) -- (120,0) ;
%Straight Lines [id:da9929303181471771] 
\draw    (116,179.92) -- (120,179.92) ;
%Straight Lines [id:da5005177539165913] 
\draw    (116,20.16) -- (120,20.16) ;
%Straight Lines [id:da5214861713853705] 
\draw    (116,0) -- (120,0) ;

% Text Node
\draw (257,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {Time\ $t$};
% Text Node
\draw (105,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (107,-5.6) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (100,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\overline{\mu }$};
% Text Node
\draw (72.4,139) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {Belief\ $\mu _{t}$};
% Text Node
\draw (102,171.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underline{\mu }$};
% Text Node
\draw (100,51.64) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu $};
% Text Node
\draw (100,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mu ^{*}$};
% Text Node
\draw (115,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};


\end{tikzpicture}

\vspace{-3em}
